Wavelet Phase Diffusion for Structurally and Semantically Consistent Sim-to-Real Translation

Simulation-to-reality translation must bridge the appearance gap between synthetic and real domains while preserving structural and semantic consistency. Conditioning-based methods achieve spatial alignment but introduce computationally expensive control modules. Paired-data methods achieve realism but rely on complex synthesis pipelines, often altering scene geometry and semantics. Training-free editing methods avoid both constraints but lack a learned appearance prior, limiting their perceptual quality. Recently proposed phase-preserving diffusion presents a promising alternative, but Fourier-domain formulations are constrained by global spectral coupling. This coupling induces spatial artifacts such as ringing and boundary leakage, thereby degrading structural and semantic consistency. We introduce Wavelet Phase Diffusion, which addresses this through two components. First, we operate in the Dual-Tree Complex Wavelet Packet Transform domain, whose localized wavelet packets enable spatially adaptive phase injection without global spectral interference. Second, Low-Frequency Randomization (LFR) replaces the low-frequency packet, decoupling the model from the synthetic illumination prior and enabling in-distribution real-world appearance. Both components train on unpaired open-domain data, and introduce negligible inference overhead. The spatial locality further enables instance-level translation, where individual objects or regions are translated to photorealistic appearance independently while the surrounding scene remains untranslated. On vKITTI $\to$ KITTI image translation, $\psi$-PD outperforms prior methods in realism and semantic consistency while maintaining competitive structural alignment. For CARLA video translation, $\psi$-PD approaches the realism of paired-data methods while reducing VLM planner ADE and FDE by $5.4\%$ and $5.1\%$, respectively.

==> figures/ablation1_tikz.tex <==
\usetikzlibrary{calc}

\definecolor{cPPD}{HTML}{f59e0b}    %
\definecolor{cWPD}{HTML}{9333ea}    %
\definecolor{cOurs}{HTML}{60a5fa}   %
\definecolor{cInput}{HTML}{ef4444}  %

\pgfplotsset{
  abpanel/.style={
    width=5.5cm, height=4.0cm,
    grid=both,
    grid style={line width=.1pt, draw=gray!15},
    major grid style={line width=.2pt, draw=gray!50},
    tick align=outside, tick pos=left,
    label style={font=\footnotesize},
    tick label style={font=\scriptsize},
    clip=false,
  },
  abkid/.style={
    xmin=0.035, xmax=0.065, x dir=reverse,
    xtick={0.040,0.050,0.060},
    scaled x ticks=false,
  },
  abclip/.style={
    xmin=0.25, xmax=0.58,
    xtick={0.40,0.50},
    xticklabel style={/pgf/number format/fixed,
                      /pgf/number format/precision=2},
    x coord trafo/.code={
      \pgfmathparse{##1 < 0.4 ? (##1 < 0.3 ? ##1 : 0.3 + (##1-0.3)*0.2) : ##1 - 0.08}
    },
    x coord inv trafo/.code={
      \pgfmathparse{##1 < 0.32 ? (##1 < 0.3 ? ##1 : 0.3 + (##1-0.3)/0.2) : ##1 + 0.08}
    },
    after end axis/.append code={
      \pgfmathsetmacro{\ybottom}{\pgfkeysvalueof{/pgfplots/ymin}}
      \pgfmathsetmacro{\ytop}{\pgfkeysvalueof{/pgfplots/ymax}}
      \fill[white] ($(axis cs:0.32,\ybottom) + (0,-4pt)$) rectangle ($(axis cs:0.38,\ytop) + (0,4pt)$);
      \draw[gray!50, line width=.2pt, densely dashed] (axis cs:0.32,\ybottom) -- (axis cs:0.32,\ytop);
      \draw[gray!50, line width=.2pt, densely dashed] (axis cs:0.38,\ybottom) -- (axis cs:0.38,\ytop);
      \draw[black, line width=0.6pt] ($(axis cs:0.32,\ybottom) + (-2pt,-4pt)$) -- ($(axis cs:0.32,\ybottom) + (2pt,4pt)$);
      \draw[black, line width=0.6pt] ($(axis cs:0.38,\ybottom) + (-2pt,-4pt)$) -- ($(axis cs:0.38,\ybottom) + (2pt,4pt)$);
      \draw[black, line width=0.6pt] ($(axis cs:0.32,\ytop) + (-2pt,-4pt)$) -- ($(axis cs:0.32,\ytop) + (2pt,4pt)$);
      \draw[black, line width=0.6pt] ($(axis cs:0.38,\ytop) + (-2pt,-4pt)$) -- ($(axis cs:0.38,\ytop) + (2pt,4pt)$);
    }
  },
  abmiou/.style={
    ymin=31, ymax=52, ytick={35,39,43,47,51},
  },
  abdep/.style={
    ymin=0.760, ymax=0.910, ytick={0.78,0.82,0.86,0.90},
    scaled y ticks=false,
    yticklabel style={/pgf/number format/fixed,
                      /pgf/number format/precision=2},
    yticklabels={.78,.82,.86,.90},
  },
  }

  \begin{tikzpicture}
\def\INPUTkid{0.0606}   \def\INPUTclip{0.2808}
\def\INPUTmiou{50.39}   \def\INPUTdep{0.9002}

\begin{groupplot}[
  group style={
    group size=2 by 2,
    horizontal sep=0.3cm,
    vertical sep=0.4cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left,
  },
  abpanel,
]

\nextgroupplot[abkid, abdep,
  ylabel={Dep-SSIM $\uparrow$},
  legend to name=grouplegend,
  legend style={legend columns=4, font=\scriptsize, draw=none, fill=none,
                cells={anchor=west},
                /tikz/every even column/.append style={column sep=6pt}},
]
  \addplot[cInput, only marks, mark=asterisk, thick, mark size=3.5pt]
    coordinates {(\INPUTkid,\INPUTdep)};
  \addlegendentry{Input}
  \addplot[cPPD, thick, mark=square, mark size=2pt,
    mark options={fill=white,draw=cPPD,line width=0.8pt}]
    coordinates {(0.0527,0.7809)(0.0487,0.8107)(0.0474,0.8378)(0.0498,0.8470)};
  \addlegendentry{NeuralRemaster}
  \addplot[cWPD, thick, mark=*, mark size=2.2pt,
    mark options={fill=white,draw=cWPD,line width=0.8pt}]
    coordinates {(0.0455,0.7725)(0.0450,0.8335)(0.0621,0.8688)};
  \addlegendentry{$\psi$-PD w/o LFR}
  \addplot[cOurs, line width=1.3pt, mark=triangle*, mark size=3pt,
    mark options={fill=cOurs,draw=cOurs,line width=0.6pt}]
    coordinates {(0.0361,0.7883)(0.0441,0.8394)(0.0485,0.8532)(0.0592,0.8763)};
  \addlegendentry{$\psi$-PD (Ours)}

\nextgroupplot[abclip, abdep, yticklabels=\empty]
  \addplot[cInput, only marks, mark=asterisk, thick, mark size=3.5pt]
    coordinates {(\INPUTclip,\INPUTdep)};
  \addplot[cPPD, thick, mark=square, mark size=2pt,
    mark options={fill=white,draw=cPPD,line width=0.8pt}]
    coordinates {(0.5347,0.7809)(0.5267,0.8107)(0.5179,0.8378)(0.5152,0.8470)};
  \addplot[cWPD, thick, mark=*, mark size=2.2pt,
    mark options={fill=white,draw=cWPD,line width=0.8pt}]
    coordinates {(0.5625,0.7725)(0.5532,0.8335)(0.5122,0.8688)(0.4060,0.8814)};
  \addplot[cOurs, line width=1.3pt, mark=triangle*, mark size=3pt,
    mark options={fill=cOurs,draw=cOurs,line width=0.6pt}]
    coordinates {(0.5670,0.7883)(0.5607,0.8394)(0.5212,0.8532)(0.4094,0.8763)};

\nextgroupplot[abkid, abmiou,
  xlabel={KID ($\times 10^2$) $\downarrow$},
  ylabel={mIoU (\%) $\uparrow$},
  xticklabels={4,5,6},
]
  \addplot[cInput, only marks, mark=asterisk, thick, mark size=3.5pt]
    coordinates {(\INPUTkid,\INPUTmiou)};
  \addplot[cPPD, thick, mark=square, mark size=2pt,
    mark options={fill=white,draw=cPPD,line width=0.8pt}]
    coordinates {(0.0527,32.65)(0.0487,38.32)(0.0474,43.75)(0.0498,44.87)};
  \addplot[cWPD, thick, mark=*, mark size=2.2pt,
    mark options={fill=white,draw=cWPD,line width=0.8pt}]
    coordinates {(0.0455,32.73)(0.0450,44.23)(0.0621,48.32)};
  \addplot[cOurs, line width=1.3pt, mark=triangle*, mark size=3pt,
    mark options={fill=cOurs,draw=cOurs,line width=0.6pt}]
    coordinates {(0.0361,38.11)(0.0441,43.50)(0.0485,45.04)(0.0592,44.98)};

\nextgroupplot[abclip, abmiou,
  xlabel={CLIP-IQA $\uparrow$},
]
  \addplot[cInput, only marks, mark=asterisk, thick, mark size=3.5pt]
    coordinates {(\INPUTclip,\INPUTmiou)};
  \addplot[cPPD, thick, mark=square, mark size=2pt,
    mark options={fill=white,draw=cPPD,line width=0.8pt}]
    coordinates {(0.5347,32.65)(0.5267,38.32)(0.5179,43.75)(0.5152,44.87)};
  \addplot[cWPD, thick, mark=*, mark size=2.2pt,
    mark options={fill=white,draw=cWPD,line width=0.8pt}]
    coordinates {(0.5625,32.73)(0.5532,44.23)(0.5122,48.32)(0.4060,48.46)};
  \addplot[cOurs, line width=1.3pt, mark=triangle*, mark size=3pt,
    mark options={fill=cOurs,draw=cOurs,line width=0.6pt}]
    coordinates {(0.5670,38.11)(0.5607,43.50)(0.5212,45.04)(0.4094,44.98)};

\end{groupplot}

\path let \p1=(current bounding box.west),
          \p2=(current bounding box.east),
          \p3=(group c1r2.south)
  in node[anchor=north] at ({0.5*(\x1+\x2)},{\y3-1.05cm})
       {\pgfplotslegendfromname{grouplegend}};

\end{tikzpicture}


==> figures/application_qualitative.tex <==
\begin{tikzpicture}[
  piccell/.style={inner sep=0pt, outer sep=0pt, anchor=north west},
]

\def\imgw{0.187\linewidth}
\def\labelgap{0.5em}
\def\labw{1.8cm}
\def\framegap{2pt}

\node[piccell] (r1f1) {\includegraphics[width=\imgw]{figures/application/test5_src_f00_green_highlight.jpg}};
\node[piccell, right=\framegap of r1f1] (r1f2) {\includegraphics[width=\imgw]{figures/application/test5_src_f12.jpg}};
\node[piccell, right=\framegap of r1f2] (r1f3) {\includegraphics[width=\imgw]{figures/application/test5_src_f24.jpg}};
\node[piccell, right=\framegap of r1f3] (r1f4) {\includegraphics[width=\imgw]{figures/application/test5_src_f36.jpg}};
\node[piccell, right=\framegap of r1f4] (r1f5) {\includegraphics[width=\imgw]{figures/application/test5_src_f48.jpg}};
\node[anchor=east, inner sep=0pt, outer sep=0pt]
  at ($(r1f1.west)+(-\labelgap,0)$)
  {\rotatebox{90}{\makebox[\labw][c]{\fontsize{6}{6}\selectfont Input}}};

\node[piccell, below=0pt of r1f1] (r2f1) {\includegraphics[width=\imgw]{figures/application/test5_ditto_sim2real_f00.jpg}};
\node[piccell, right=\framegap of r2f1] (r2f2) {\includegraphics[width=\imgw]{figures/application/test5_ditto_sim2real_f12.jpg}};
\node[piccell, right=\framegap of r2f2] (r2f3) {\includegraphics[width=\imgw]{figures/application/test5_ditto_sim2real_f24.jpg}};
\node[piccell, right=\framegap of r2f3] (r2f4) {\includegraphics[width=\imgw]{figures/application/test5_ditto_sim2real_f36.jpg}};
\node[piccell, right=\framegap of r2f4] (r2f5) {\includegraphics[width=\imgw]{figures/application/test5_ditto_sim2real_f48.jpg}};
\node[anchor=east, inner sep=0pt, outer sep=0pt]
  at ($(r2f1.west)+(-\labelgap,0)$)
  {\rotatebox{90}{\makebox[\labw][c]{\fontsize{6}{6}\selectfont Ditto}}};

\node[piccell, below=0pt of r2f1] (r3f1) {\includegraphics[width=\imgw]{figures/application/test5_inst_f00.jpg}};
\node[piccell, right=\framegap of r3f1] (r3f2) {\includegraphics[width=\imgw]{figures/application/test5_inst_f12.jpg}};
\node[piccell, right=\framegap of r3f2] (r3f3) {\includegraphics[width=\imgw]{figures/application/test5_inst_f24.jpg}};
\node[piccell, right=\framegap of r3f3] (r3f4) {\includegraphics[width=\imgw]{figures/application/test5_inst_f36.jpg}};
\node[piccell, right=\framegap of r3f4] (r3f5) {\includegraphics[width=\imgw]{figures/application/test5_inst_f48.jpg}};
\node[anchor=east, inner sep=0pt, outer sep=0pt]
  at ($(r3f1.west)+(-\labelgap,0)$)
  {\rotatebox{90}{\makebox[\labw][c]{\fontsize{6}{6}\selectfont $\psiPD$ (Ours)}}};

\end{tikzpicture}


==> figures/qualitative.tex <==

\def\labelgap{0.6em}
\def\labw{2.0cm}
\newlength{\imgw}
\setlength{\imgw}{\dimexpr(\textwidth) / 3\relax}

\begin{tikzpicture}[
  piccell/.style={inner sep=0pt, outer sep=0pt, anchor=north west},
]
\node[inner sep=0pt, outer sep=0pt] at (0,0) {}; %

\newcommand{\rowlabel}[2]{%
  \node[anchor=east, inner sep=0pt, outer sep=0pt]
    at ($(#1.west)+(-\labelgap,0)$)
    {\rotatebox{90}{\makebox[\labw][c]{\fontsize{6}{6}\selectfont #2}}};%
}

\node[piccell] (r1c1) at (0,0)
  {\includegraphics[width=\imgw]{figures/qualitative/vkitti/s1/input.png}};
\node[piccell, right=0pt of r1c1] (r1c2)
  {\includegraphics[width=\imgw]{figures/qualitative/vkitti/s2/input.png}};
\node[piccell, right=0pt of r1c2] (r1c3)
  {\includegraphics[width=\imgw]{figures/qualitative/vkitti/s3/input.png}};
\rowlabel{r1c1}{Input}

\node[anchor=south, inner sep=1pt, font=\fontsize{6}{6}\selectfont] at (r1c1.north) {Example 1};
\node[anchor=south, inner sep=1pt, font=\fontsize{6}{6}\selectfont] at (r1c2.north) {Example 2};
\node[anchor=south, inner sep=1pt, font=\fontsize{6}{6}\selectfont] at (r1c3.north) {Example 3};

\node[piccell, below=0pt of r1c1] (r2c1)
  {\includegraphics[width=\imgw]{figures/qualitative/vkitti/s1/flowedit.png}};
\node[piccell, right=0pt of r2c1] (r2c2)
  {\includegraphics[width=\imgw]{figures/qualitative/vkitti/s2/flowedit.png}};
\node[piccell, right=0pt of r2c2] (r2c3)
  {\includegraphics[width=\imgw]{figures/qualitative/vkitti/s3/flowedit.png}};
\rowlabel{r2c1}{FlowEdit}

\node[piccell, below=0pt of r2c1] (r3c1)
  {\includegraphics[width=\imgw]{figures/qualitative/vkitti/s1/dnaedit.png}};
\node[piccell, right=0pt of r3c1] (r3c2)
  {\includegraphics[width=\imgw]{figures/qualitative/vkitti/s2/dnaedit.png}};
\node[piccell, right=0pt of r3c2] (r3c3)
  {\includegraphics[width=\imgw]{figures/qualitative/vkitti/s3/dnaedit.png}};
\rowlabel{r3c1}{DNAEdit}

\node[piccell, below=0pt of r3c1] (r4c1)
  {\includegraphics[width=\imgw]{figures/qualitative/vkitti/s1/neuralremaster.png}};
\node[piccell, right=0pt of r4c1] (r4c2)
  {\includegraphics[width=\imgw]{figures/qualitative/vkitti/s2/neuralremaster.png}};
\node[piccell, right=0pt of r4c2] (r4c3)
  {\includegraphics[width=\imgw]{figures/qualitative/vkitti/s3/neuralremaster.png}};
\rowlabel{r4c1}{NeuralRemaster}

\node[piccell, below=0pt of r4c1] (r5c1)
  {\includegraphics[width=\imgw]{figures/qualitative/vkitti/s1/cosmos.png}};
\node[piccell, right=0pt of r5c1] (r5c2)
  {\includegraphics[width=\imgw]{figures/qualitative/vkitti/s2/cosmos.png}};
\node[piccell, right=0pt of r5c2] (r5c3)
  {\includegraphics[width=\imgw]{figures/qualitative/vkitti/s3/cosmos.png}};
\rowlabel{r5c1}{Cosmos Tr.~2.5}

\node[piccell, below=0pt of r5c1] (r6c1)
  {\includegraphics[width=\imgw]{figures/qualitative/vkitti/s1/ours.png}};
\node[piccell, right=0pt of r6c1] (r6c2)
  {\includegraphics[width=\imgw]{figures/qualitative/vkitti/s2/ours.png}};
\node[piccell, right=0pt of r6c2] (r6c3)
  {\includegraphics[width=\imgw]{figures/qualitative/vkitti/s3/ours.png}};
\rowlabel{r6c1}{\textbf{$\psiPD$ (Ours)}}

\end{tikzpicture}


==> figures/qualitative_video.tex <==

\def\vidlabelgap{0.5em}
\def\vidlabw{1.35cm}
\def\vidscensep{4pt}
\newlength{\vidimgw}
\setlength{\vidimgw}{\dimexpr(\textwidth - \vidscensep) / 6\relax}

\begin{tikzpicture}[
  piccell/.style={inner sep=0pt, outer sep=0pt, anchor=north west},
]
\node[inner sep=0pt, outer sep=0pt] at (0,0) {}; %

\newcommand{\rowblocks}[2]{%
  \node[piccell, right=0pt of #1s1c1] (#1s1c2)
    {\includegraphics[width=\vidimgw]{figures/qualitative/carla/s1/#2_2.png}};
  \node[piccell, right=0pt of #1s1c2] (#1s1c3)
    {\includegraphics[width=\vidimgw]{figures/qualitative/carla/s1/#2_3.png}};
  \node[piccell, right=\vidscensep of #1s1c3] (#1s2c1)
    {\includegraphics[width=\vidimgw]{figures/qualitative/carla/s2/#2_1.png}};
  \node[piccell, right=0pt of #1s2c1] (#1s2c2)
    {\includegraphics[width=\vidimgw]{figures/qualitative/carla/s2/#2_2.png}};
  \node[piccell, right=0pt of #1s2c2] (#1s2c3)
    {\includegraphics[width=\vidimgw]{figures/qualitative/carla/s2/#2_3.png}};
}
\newcommand{\rowlabel}[2]{%
  \node[anchor=east, inner sep=0pt, outer sep=0pt]
    at ($(#1s1c1.west)+(-\vidlabelgap,0)$)
    {\rotatebox{90}{\makebox[\vidlabw][c]{\fontsize{6}{6}\selectfont #2}}};
}

\node[piccell] (rinputs1c1) at (0,0)
  {\includegraphics[width=\vidimgw]{figures/qualitative/carla/s1/input_1.png}};
\rowblocks{rinput}{input}
\rowlabel{rinput}{Input}

\node[piccell, below=0pt of rinputs1c1] (rdnas1c1)
  {\includegraphics[width=\vidimgw]{figures/qualitative/carla/s1/dnaedit_1.png}};
\rowblocks{rdna}{dnaedit}
\rowlabel{rdna}{DNAEdit}

\node[piccell, below=0pt of rdnas1c1] (rvaces1c1)
  {\includegraphics[width=\vidimgw]{figures/qualitative/carla/s1/vace_1.png}};
\rowblocks{rvace}{vace}
\rowlabel{rvace}{VACE}

\node[piccell, below=0pt of rvaces1c1] (rcosmoss1c1)
  {\includegraphics[width=\vidimgw]{figures/qualitative/carla/s1/cosmos_1.png}};
\rowblocks{rcosmos}{cosmos}
\rowlabel{rcosmos}{Cosmos Tr.~2.5}

\node[piccell, below=0pt of rcosmoss1c1] (rnrs1c1)
  {\includegraphics[width=\vidimgw]{figures/qualitative/carla/s1/neuralremaster_1.png}};
\rowblocks{rnr}{neuralremaster}
\rowlabel{rnr}{NeuralRemaster}

\node[piccell, below=0pt of rnrs1c1] (rdittos1c1)
  {\includegraphics[width=\vidimgw]{figures/qualitative/carla/s1/ditto_1.png}};
\rowblocks{rditto}{ditto}
\rowlabel{rditto}{Ditto}

\node[piccell, below=0pt of rdittos1c1] (rwodrops1c1)
  {\includegraphics[width=\vidimgw]{figures/qualitative/carla/s1/ours_wo_dropll_1.png}};
\rowblocks{rwodrop}{ours_wo_dropll}
\rowlabel{rwodrop}{$\psiPD$ w/o LFR}

\node[piccell, below=0pt of rwodrops1c1] (rourss1c1)
  {\includegraphics[width=\vidimgw]{figures/qualitative/carla/s1/ours_1.png}};
\rowblocks{rours}{ours}
\rowlabel{rours}{\textbf{$\psiPD$ (Ours)}}


\end{tikzpicture}


==> figures/teaser.tex <==
\usetikzlibrary{calc}

\newlength{\vkwidth}
\setlength{\vkwidth}{\dimexpr(0.5\linewidth - 2pt)\relax}

\newlength{\instwidth}
\setlength{\instwidth}{\dimexpr(\linewidth - 12pt) / 3\relax}

\begin{tikzpicture}[
  every node/.style={inner sep=0pt, outer sep=0pt},
]


\node[anchor=north west] (vk1) at (0,0)
  {\includegraphics[width=\vkwidth]{figures/teaser_vkitti_input1.png}};
\node[anchor=north west] (vk2) at ([xshift=4pt]vk1.north east)
  {\includegraphics[width=\vkwidth]{figures/teaser_vkitti_ours1.png}};

\node[anchor=south west, font=\sffamily\fontsize{7.5}{9}\selectfont\bfseries, text=black, yshift=2pt] (title1) at (vk1.north west)
  {Global Translation};



\node[anchor=north west] (ii1) at ([yshift=-10pt]vk1.south west)
  {\includegraphics[width=\instwidth]{figures/teaser_instance_input_f00_green_highlight.jpg}};
\node[anchor=north west] (ii2) at ([xshift=8pt]ii1.north east)
  {\includegraphics[width=\instwidth]{figures/application/test3_inst_f00.jpg}};
\node[anchor=north west] (ii3) at ([xshift=4pt]ii2.north east)
  {\includegraphics[width=\instwidth]{figures/application/test3_inst_f48.jpg}};

\node[anchor=south west, font=\sffamily\fontsize{7.5}{9}\selectfont\bfseries, text=black, yshift=2pt] (title2) at (ii1.north west)
  {Instance-Level Translation \textnormal{\fontsize{6.5}{8}\selectfont\color{gray!80!black} (Only translating the highlighted instance to real, keeping others unchanged)}};

\node[anchor=north, font=\sffamily\fontsize{6.5}{8}\selectfont\bfseries, text=gray!80!black, yshift=-3pt] at (ii1.south)
  {Input (with Target Mask)};
\node[anchor=north, font=\sffamily\fontsize{6.5}{8}\selectfont\bfseries, text=black, yshift=-3pt] at (ii2.south)
  {Output Frame 1};
\node[anchor=north, font=\sffamily\fontsize{6.5}{8}\selectfont\bfseries, text=black, yshift=-3pt] at (ii3.south)
  {Output Frame 2};

\draw[gray!30, line width=0.5pt]
  ([shift={(4pt, 3pt)}]ii1.north east) --
  ([shift={(4pt, -3pt)}]ii1.south east);

\end{tikzpicture}


==> figures/vlm.tex <==
\newlength{\vlmimgw}
\setlength{\vlmimgw}{\dimexpr\columnwidth / 3\relax}

\begin{tikzpicture}[
  piccell/.style={inner sep=0pt, outer sep=0pt, anchor=north west},
]

\node[piccell] (vi0) at (0,0)
  {\includegraphics[width=\vlmimgw]{figures/vlm/s1/input.png}};
\node[piccell, right=0pt of vi0] (vi1)
  {\includegraphics[width=\vlmimgw]{figures/vlm/s1/ditto.png}};
\node[piccell, right=0pt of vi1] (vi2)
  {\includegraphics[width=\vlmimgw]{figures/vlm/s1/ours.png}};

\node[anchor=south, inner sep=0pt, outer sep=2pt, font=\fontsize{6}{6}\selectfont]
  at (vi0.north) {Input};
\node[anchor=south, inner sep=0pt, outer sep=2pt, font=\fontsize{6}{6}\selectfont]
  at (vi1.north) {Ditto};
\node[anchor=south, inner sep=0pt, outer sep=2pt, font=\fontsize{6}{6}\selectfont\bfseries]
  at (vi2.north) {$\psiPD$ (Ours)};

\end{tikzpicture}

